Entanglement Entropy in NonConformal Holographic Theories

The entanglement entropy of various geometries is calculated for the boundary theory dual to a stack of N Dp-branes. The entanglement entropies are readily expressed in terms of the effective coupling at the appropriate energy scales. The results are also compared to the entropy density of a black brane and some universal properties of holographic entropy are found.

==> pbranedisk.tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pbranedisk' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{476.01199192pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53614249)%
    \put(0,0){\includegraphics[width=\unitlength]{pbranedisk1}}%
    \put(0.46544893,0.06451324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.221174\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.39798782,0.47060389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26216681\unitlength}\raggedright $\rho$\end{minipage}}}%
    \put(0.54828466,0.39499145){\color[rgb]{0,0,0}\rotatebox{-4.33807761}{\makebox(0,0)[lt]{\begin{minipage}{0.22969044\unitlength}\raggedright $D$\end{minipage}}}}%
    \put(0.49681566,0.50121232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19214371\unitlength}\raggedright $\partial D$\end{minipage}}}%
    \put(0.35191307,0.24465908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.116441\unitlength}\raggedright $\gamma_D$\end{minipage}}}%
    \put(0.71094935,0.38747813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22489776\unitlength}\raggedright $\Omega_{p-1}$\end{minipage}}}%
  \end{picture}%
\endgroup


==> pbranestrip.tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pbranestrip' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{398.51488623pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.35502696)%
    \put(0,0){\includegraphics[width=\unitlength]{pbranestrip1}}%
    \put(0.19039393,0.08596763){\color[rgb]{0,0,0}\rotatebox{6.57910872}{\makebox(0,0)[lt]{\begin{minipage}{0.22504921\unitlength}\raggedright $r$\end{minipage}}}}%
    \put(0.34519531,0.27440141){\color[rgb]{0,0,0}\rotatebox{6.02676955}{\makebox(0,0)[lt]{\begin{minipage}{0.24680912\unitlength}\raggedright $x_1$\end{minipage}}}}%
    \put(0.45121788,0.19873447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17069678\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.48864488,0.03790708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13012059\unitlength}\raggedright $\gamma_A$\end{minipage}}}%
    \put(0.56845549,0.22416367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29270157\unitlength}\raggedright $\partial A$\end{minipage}}}%
    \put(0.54265086,0.33009555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13930127\unitlength}\raggedright $L^{p-1}$\end{minipage}}}%
    \put(0.20736796,0.35975986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10703786\unitlength}\raggedright $\ell$\\ \end{minipage}}}%
  \end{picture}%
\endgroup

